Flat trace statistics of the transfer operator of a random partially expanding map

We consider the skew-product of an expanding map $E$ on the circle $\mathbb T$ with an almost surely $\mathcal C^k$ random perturbation $\tau=\tau_0+\delta\tau$ of a deterministic function $\tau_0$: \[F :\left\{\begin{array}{rcl} \mathbb T \times \mathbb R & \longrightarrow & \mathbb T \times \mathbb R\\ (x,y)& \longmapsto & (E(x), y+\tau(x))\\ \end{array} \right.\] The associated transfer operator $\mathcal L:u \in \mathcal C^k (\mathbb T \times \mathbb R) \mapsto u\circ F$ can be decomposed with respect to frequency in the $y$ variable into a family of operators acting on functions on the circle: \[\mathcal L_\xi :\left\{\begin{array}{rcl} \mathcal C^k(\mathbb T) & \longrightarrow & \mathcal C^k(\mathbb T)\\ u & \longmapsto & e^{i\xi\tau}u\circ E \\ \end{array} \right.\] We show that the flat traces of $\mathcal L^n_{\xi}$ behave as normal distributions in the semiclassical limit $n, \xi\to\infty$ up to the Ehrenfest time $n\leq c_k\log\xi$.

==> dessin-3.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.27758817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82311472)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-3.pdf}}%
    \put(0.42630385,0.05102144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{2\pi}t$}}}%
    \put(0.56417229,0.05283571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\beta-\alpha}t$}}}%
  \end{picture}%
\endgroup%

